A Differentiable Recurrent Surface for Asynchronous Event-Based Data

Dynamic Vision Sensors (DVSs) asynchronously stream events in correspondence of pixels subject to brightness changes. Differently from classic vision devices, they produce a sparse representation of the scene. Therefore, to apply standard computer vision algorithms, events need to be integrated into a frame or event-surface. This is usually attained through hand-crafted grids that reconstruct the frame using ad-hoc heuristics. In this paper, we propose Matrix-LSTM, a grid of Long Short-Term Memory (LSTM) cells that efficiently process events and learn end-to-end task-dependent event-surfaces. Compared to existing reconstruction approaches, our learned event-surface shows good flexibility and expressiveness on optical flow estimation on the MVSEC benchmark and it improves the state-of-the-art of event-based object classification on the N-Cars dataset.

==> data/matrixVSconv/plot_matrixVSconv.tex <==
  \begin{tikzpicture}
  \begin{axis}[
      enlargelimits=false,
      axis y line=left,
      axis x line=bottom,
      yticklabel pos=left,
      legend pos=south east,
      ylabel={Relative improvement $[\%]$},
      xlabel={batch size},
      %xmin=1, xmax=512,
      ymin=-50, ymax=100,
      symbolic x coords={1,2,4,8,16,32,64,128,256,512},
      %xtick={1,2,4,8,16,32,64,128,256,512},
      ytick={-40,-20,0,20,40,60,80,100},
      ymajorgrids=true,
      grid style=dashed,
      legend style={cells={align=left},
                    font=\scriptsize},
      legend cell align={left},
  ]
  % FW SPACE
  \addplot[thick, color=MaterialBlue900]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/10density_fw_space.txt};
  \addplot[thick, forget plot, color=MaterialBlue700]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/40density_fw_space.txt};
  \addplot[thick, forget plot, color=MaterialBlue500]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/70density_fw_space.txt};
  \addplot[thick, forget plot, color=MaterialBlue300]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/100density_fw_space.txt};
      
  % BW SPACE
  \addplot[thick, dashed, color=MaterialBlue900]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/10density_bw_space.txt};
  \addplot[thick, dashed, forget plot, color=MaterialBlue700]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/40density_bw_space.txt};
  \addplot[thick, dashed, forget plot, color=MaterialBlue500]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/70density_bw_space.txt};
  \addplot[thick, dashed, forget plot, color=MaterialBlue300]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/100density_bw_space.txt};
  
  % FW TIME    
  \addplot[thick, color=MaterialOrange900]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/10density_fw_time.txt};
  \addplot[thick, forget plot, color=MaterialOrange700]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/40density_fw_time.txt};
  \addplot[thick, forget plot, color=MaterialOrange500]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/70density_fw_time.txt};
  \addplot[thick, forget plot, color=MaterialOrange300]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/100density_fw_time.txt};
      
  % BW TIME    
  \addplot[thick, dashed, color=MaterialOrange900]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/10density_bw_time.txt};
  \addplot[thick, dashed, forget plot, color=MaterialOrange700]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/40density_bw_time.txt};
  \addplot[thick, dashed, forget plot, color=MaterialOrange500]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/70density_bw_time.txt};
  \addplot[thick, dashed, forget plot, color=MaterialOrange300]
      table[x index=0,y index=1,col sep=comma]
      {data/matrixVSconv/100density_bw_time.txt};
      
  \addlegendentry{fw space};%\\$[10\%-100\% \text{ density}]$};
  \addlegendentry{bw space};%\\$[10\%-100\% \text{ density}]$};
  \addlegendentry{fw time};%\\$[10\%-100\% \text{ density}]$};
  \addlegendentry{bw time};%\\$[10\%-100\% \text{ density}]$};
 
  \end{axis}
  \end{tikzpicture}

==> data/plot_bin_vs_batch_time.tex <==
%  \begin{figure}[th]

%\begin{tabular}[t]{c}
%\resizebox{0.50\columnwidth} {!} {
  \begin{tikzpicture}
  \begin{axis}[
      enlargelimits=false,
  axis y line=right,
  axis x line=none,
  yticklabel pos=right,
      legend pos=north east,
      ylabel={K events/s},
      xlabel={batch size},
       xmin=1, xmax=256,
       ymin=0, ymax=6000,
       symbolic x coords={1,2,8,16,32,64,128,256},
      xtick={1,2,8,16,32,64,128,256},
      ytick={1000,2000,3000,4000,5000,6000},
      ymajorgrids=true,
      grid style=dashed,
  ]
  \addplot[
      %ultra thick,
      dashed,
      color=MaterialGreen700,
      mark=+]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_1bin_kev.txt};
  \addplot[
      %ultra thick,
      dashed,
      color=MaterialBlue700,
      mark=x]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_2bins_kev.txt};
  \addplot[
      %ultra thick,
      dashed,
      color=MaterialPurple700,
      mark=asterisk]%oplus*]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_4bins_kev.txt};
  \addplot[
      %ultra thick,
      dashed,
      color=MaterialOrange700,
      mark=triangle]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_9bins_kev.txt};
  \addplot[
      %ultra thick,
      dashed,
      color=MaterialRed700,
      mark=diamond]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_16bins_kev.txt};
  
  \end{axis}
  \begin{axis}[
      enlargelimits=false,
      ylabel={Mean Time (ms)},
      legend pos=north west,
      xlabel={batch size},
       xmin=1, xmax=256,
       ymin=0, ymax=12,
       symbolic x coords={1,2,8,16,32,64,128,256},
      xtick={1,2,8,16,32,64,128,256},
      ytick={0,2,4,6,8,10,12},
      ymajorgrids=true,
      grid style=dashed,
      legend style={font=\tiny},
      legend style={at={(0.18,0.82)},anchor=west},
      legend cell align={left},
      legend entries={1 bin,
                      2 bins,
                      4 bins,
                      9 bins,
                      16 bins}
  ]
  \addplot[
      %ultra thick,
      color=MaterialGreen700,
      mark=+]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_1bin_time.txt};
  \addplot[
      %ultra thick,
      color=MaterialBlue700,
      mark=x]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_2bins_time.txt};
  \addplot[
      %ultra thick,
      color=MaterialPurple700,
      mark=asterisk]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_4bins_time.txt};
  \addplot[
      %ultra thick,
      color=MaterialOrange700,
      mark=triangle]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_9bins_time.txt};
  \addplot[
      %ultra thick,
      color=MaterialRed700,
      mark=diamond]
      table[x index=0,y index=1,col sep=comma]
      {data/bin_vs_batch_16bins_time.txt};

  \end{axis}
  \end{tikzpicture}
%}
%\end{tabular}
%\caption{Number of processed events per second (dashed lines) and timing (solid lines) with varying number of bins.\vspace{9pt}}
%\label{fig:bin_vs_batch}
% \end{figure}



==> data/plot_chan_vs_batch_time.tex <==
% \begin{figure}[th]

%\begin{tabular}[t]{c}
%\centering
%\resizebox{0.50\columnwidth} {!} {
  \begin{tikzpicture}
  \begin{axis}[
      enlargelimits=false,
  axis y line=right,
  axis x line=none,
  yticklabel pos=right,
      legend pos=north east,
      ylabel={K events/s},
      xlabel={batch size},
       xmin=1, xmax=256,
       ymin=0, ymax=6000,
       symbolic x coords={1,2,8,16,32,64,128,256},
      xtick={1,2,8,16,32,64,128,256},
      ytick={1000,2000,3000,4000,5000,6000},
      ymajorgrids=true,
      grid style=dashed
  ]
  \addplot[
      dashed,
  mark=+,
      color=MaterialGreen700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_1chan_kev.txt};
  \addplot[
      dashed,
  mark=x,
      color=MaterialBlue700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_2chans_kev.txt};
  \addplot[
      dashed,
  mark=asterisk,
      color=MaterialPurple700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_3chans_kev.txt};
  \addplot[
      dashed,
  mark=triangle,
      color=MaterialOrange700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_4chans_kev.txt};
  \addplot[
      dashed,
  mark=diamond,
      color=MaterialRed700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_8chans_kev.txt};
  \addplot[
      dashed,
  mark=square,
      color=MaterialPink700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_16chans_kev.txt};
  
  \end{axis}
  \begin{axis}[
      enlargelimits=false,
      ylabel={Mean Time (ms)},
      legend pos=north west,
      xlabel={batch size},
       xmin=1, xmax=256,
       ymin=0, ymax=12,
       symbolic x coords={1,2,8,16,32,64,128,256},
      xtick={1,2,8,16,32,64,128,256},
      ytick={0,2,4,6,8,10,12},
      ymajorgrids=true,
      grid style=dashed,
      legend style={font=\tiny},
      legend style={at={(0.18,0.795)},anchor=west},
      legend cell align={left},
      legend entries={1 channel,
                      2 channels,
                      3 channels,
                      4 channels,
                      8 channels,
                      16 channels}
  ]
  \addplot[
  mark=+,
      color=MaterialGreen700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_1chan_time.txt};
  \addplot[
      mark=x,
      color=MaterialBlue700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_2chans_time.txt};
  \addplot[
      mark=asterisk,
      color=MaterialPurple700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_3chans_time.txt};
  \addplot[
  mark=triangle,
      color=MaterialOrange700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_4chans_time.txt};
  \addplot[
  mark=diamond,
      color=MaterialRed700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_8chans_time.txt};
  \addplot[
  mark=square,
      color=MaterialPink700]
  table[x index=0,y index=1,col sep=comma]
  {data/chan_vs_batch_16chans_time.txt};

  \end{axis}
  \end{tikzpicture}
%}
%\end{tabular}
%\caption{Number of processed events per second (dashed lines) and timing (solid lines) with varying number of channels.}
%\label{fig:chans_vs_batch}
% \end{figure}



==> data/plot_latency.tex <==
\begin{tabular}{c}
\centering
\resizebox{\textwidth} {!} {
  \begin{tikzpicture}
  \begin{axis}[
      enlargelimits=false,
      axis y line=left,
      axis x line=bottom,
      yticklabel pos=left,
      legend pos=south east,
      xlabel={latency (ms)},
      ylabel={Accuracy},
      xmin=0, xmax=100,
      ymin=0.3, ymax=1.0,
      symbolic x coords={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
      %xtick={5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
      xtick={0, 20, 40, 60, 80, 100},
      ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
      ymajorgrids=true,
      grid style=dashed,
      legend style={font=\scriptsize},
      legend cell align={left},
      legend entries={HATS \cite{sironi2018hats},
                      Gabor-SNN \cite{sironi2018hats},
                      HOTS \cite{lagorce2016hots},
                      Matrix-LSTM delay,
                      Matrix-LSTM delay + aug.}
                      %Matrix-LSTM ts,
                      %Matrix-LSTM ts + aug.}
  ]
  \addplot[
      %ultra thick,
      color=MaterialGreen700,
      mark=+]
      table[x index=0,y index=1,col sep=comma]
      {data/latency_hats.txt};
      %\legend{HATS}
  \addplot[
      %ultra thick,
      color=MaterialBlue700,
      mark=x]
      table[x index=0,y index=1,col sep=comma]
      {data/latency_gaborsnn.txt};
      %\legend{Gabor-SNN}
  \addplot[
      %ultra thick,
      color=MaterialPurple700,
      mark=asterisk]%oplus*]
      table[x index=0,y index=1,col sep=comma]
      {data/latency_hots.txt};
      %\legend{HOTS}
  \addplot[
      thick,
      color=MaterialOrange700,
      mark=triangle*]
      table[x index=0,y index=1,col sep=comma]
      {data/latency_delayRel.txt};
      %\legend{Matrix-LSTM delay}
  \addplot[
      thick,
      color=MaterialRed700,
      mark=diamond*]
      table[x index=0,y index=1,col sep=comma]
      {data/latency_delayRel_Aug.txt};
      %\legend{Matrix-LSTM delay + aug.}
  %\addplot[
  %    ultra thick,
  %    color=red,
  %    mark=oplus*]
  %    table[x index=0,y index=1,col sep=comma]
  %    {data/latency_tsAbs.txt};
  %    %\legend{Matrix-LSTM ts}
  %\addplot[
  %    ultra thick,
  %    color=red,
  %    mark=oplus*]
  %    table[x index=0,y index=1,col sep=comma]
  %    {data/latency_tsAbs_Aug.txt};
  %    %\legend{Matrix-LSTM ts + aug.}
  \end{axis}
  \end{tikzpicture}
}
\end{tabular}
% \caption{Accuracy as a function of latency (adapted from \cite{sironi2018hats}).}
% \label{fig:latency}


